Simulating single-photon experiments with a quantum computer

In this work, we simulate the behavior of photons in a laboratory experiment using a quantum computer and examine how the simulation results compare with the theoretical predictions. The experiment involves both protective and non-protective measurements. While the latter involves complete wavefunction collapse, the former combines weak interactions with a protective mechanism thereby preserving the photon wave function coherence until its final detection. The simulation gives insights as to how efficient quantum computers can be in simulating actual physical systems as the amount of computation increases.

==> graph/np/01/fig10.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{red1}{RGB}{252, 0, 0}
\definecolor{blue2}{RGB}{92, 92, 255}
\definecolor{deepred}{RGB}{170, 51, 106}
\definecolor{orange}{RGB}{255, 87, 51}


\begin{axis}[
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of steps ($n$)},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle P'_A(n)\)},
ymin=0.67765, ymax=1.01535,
ytick style={color=black}
]

\addplot [thick, black, mark=*, mark size=1, mark options={solid}]
table {%
0 1
1 0.995630145126226
2 0.982748395879233
3 0.962018518412417
4 0.934483556101105
5 0.901478897728775
6 0.864525168490726
7 0.825212876792357
8 0.785090906168803
9 0.745569492762732
10 0.707845621212714
};
\addlegendentry{\footnotesize{Theoretical}}

\addplot [line width=0.5pt, deepred, densely dashdotted, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 1
1 0.993
2 0.987
3 0.964
4 0.941
5 0.899
6 0.842
7 0.839
8 0.796
9 0.734
10 0.709
};
\addlegendentry{\footnotesize{1000 shots}}
\addplot [line width=1pt, orange, densely dashdotted, mark=square, mark size=1, mark options={solid}, only marks]
table {%
0 1
1 0.995
2 0.983
3 0.966
4 0.936
5 0.89
6 0.8695
7 0.8255
8 0.779
9 0.736
10 0.709
};
\addlegendentry{\footnotesize{2000 shots}}
\addplot [line width=1pt, green, densely dashdotted, mark=diamond, mark size=1, mark options={solid}, only marks]
table {%
0 1
1 0.996
2 0.984333333333333
3 0.963
4 0.944
5 0.896
6 0.879
7 0.825
8 0.782666666666667
9 0.735333333333333
10 0.693
};
\addlegendentry{\footnotesize{3000 shots}}
\addplot [thick, blue2, densely dashdotted, mark=triangle, mark size=1, mark options={solid}]
table {%
0 1
1 0.99625
2 0.985
3 0.95925
4 0.93525
5 0.89425
6 0.86125
7 0.82375
8 0.791
9 0.74525
10 0.7025
};
\addlegendentry{\footnotesize{4000 shots}}
\end{axis}

\end{tikzpicture}

==> graph/np/02/fig10.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{red1}{RGB}{252, 0, 0}
\definecolor{blue2}{RGB}{92, 92, 255}
\definecolor{deepred}{RGB}{170, 51, 106}
\definecolor{orange}{RGB}{255, 87, 51}
\definecolor{pink0}{RGB}{247, 158, 174}


\begin{axis}[
legend style={at={(0.05,0.05)}, anchor=south west},
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of steps ($n$)},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle P'_A(n)\)},
ymin=0.67765, ymax=1.01535,
ytick style={color=black}
]

\addplot [thick, black, mark=*, mark size=1, mark options={solid}]
table {%
0 1
1 0.995630145126226
2 0.982748395879233
3 0.962018518412417
4 0.934483556101105
5 0.901478897728775
6 0.864525168490726
7 0.825212876792357
8 0.785090906168803
9 0.745569492762732
10 0.707845621212714
};
\addlegendentry{\footnotesize{Theoretical}}

\addplot [thick, deepred, densely dashdotted, mark=triangle, mark size=1, mark options={solid}]
table {%
0 1
1 0.9975
2 0.98475
3 0.97
4 0.94275
5 0.9175
6 0.89425
7 0.854
8 0.8235
9 0.77975
10 0.7465
};
\addlegendentry{\footnotesize{$\lambda = 0.926$}}
\addplot [thick, orange, densely dashdotted, mark=triangle, mark size=1, mark options={solid}]
table {%
0 1
1 0.9965
2 0.98675
3 0.97025
4 0.9435
5 0.91275
6 0.884
7 0.83325
8 0.8
9 0.76175
10 0.7265
};
\addlegendentry{\footnotesize{$\lambda = 0.924$}}
\addplot [thick, green, densely dashdotted, mark=triangle, mark size=1, mark options={solid}]
table {%
0 1
1 0.99625
2 0.98375
3 0.96525
4 0.93225
5 0.9085
6 0.869
7 0.83125
8 0.795
9 0.75825
10 0.71425
};
\addlegendentry{\footnotesize{$\lambda = 0.923$}}
\addplot [thick, pink0, densely dashdotted, mark=triangle, mark size=1, mark options={solid}]
table {%
0 1
1 0.9965
2 0.98575
3 0.967
4 0.938
5 0.902
6 0.87575
7 0.82625
8 0.79475
9 0.74825
10 0.701
};
\addlegendentry{\footnotesize{$\lambda = 0.922$}}
\addplot [thick, blue2, densely dashdotted, mark=triangle, mark size=1, mark options={solid}]
table {%
0 1
1 0.99625
2 0.985
3 0.95925
4 0.93525
5 0.89425
6 0.86125
7 0.82375
8 0.791
9 0.74525
10 0.7025
};
\addlegendentry{\footnotesize{$\lambda = 0.921$}}
\end{axis}

\end{tikzpicture}

==> graph/np/03/fig10.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{blue2}{RGB}{92, 92, 255}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of steps ($n$)},
xmin=-1, xmax=21,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle P'_A(n)\)},
ymin=0.462925, ymax=1.025575,
ytick style={color=black}
]

\addplot [semithick, black, mark=*, mark size=1, mark options={solid}]
table {%
0 1
1 0.995630145126226
2 0.982748395879233
3 0.962018518412417
4 0.934483556101105
5 0.901478897728775
6 0.864525168490726
7 0.825212876792357
8 0.785090906168803
9 0.745569492762732
10 0.707845621212714
11 0.672855325081405
12 0.64125377543634
13 0.613420820124419
14 0.589487200011542
15 0.569375235969446
16 0.552847377970744
17 0.539556497776407
18 0.529092941901619
19 0.521024847938566
20 0.514929783320556
};
\addlegendentry{\footnotesize{Theoretical}}
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}]
table {%
0 1
1 0.99646875
2 0.98278125
3 0.96275
4 0.93353125
5 0.8996875
6 0.8608125
7 0.8198125
8 0.7784375
9 0.7400625
10 0.6965
11 0.66109375
12 0.62525
13 0.59815625
14 0.57003125
15 0.553375
16 0.5255625
17 0.516375
18 0.5054375
19 0.49984375
20 0.49253125
};
\path [draw=red, thick]
(axis cs:0,1)
--(axis cs:0,1);

\path [draw=red, thick]
(axis cs:1,0.995375893221872)
--(axis cs:1,0.997561606778128);

\path [draw=red, thick]
(axis cs:2,0.980887850692537)
--(axis cs:2,0.984674649307463);

\path [draw=red, thick]
(axis cs:3,0.958785312118212)
--(axis cs:3,0.966714687881788);

\path [draw=red, thick]
(axis cs:4,0.93092885476916)
--(axis cs:4,0.93613364523084);

\path [draw=red, thick]
(axis cs:5,0.8945264227142)
--(axis cs:5,0.9048485772858);

\path [draw=red, thick]
(axis cs:6,0.854867767562791)
--(axis cs:6,0.866757232437209);

\path [draw=red, thick]
(axis cs:7,0.814287344459203)
--(axis cs:7,0.825337655540797);

\path [draw=red, thick]
(axis cs:8,0.771926991667312)
--(axis cs:8,0.784948008332688);

\path [draw=red, thick]
(axis cs:9,0.733646273012899)
--(axis cs:9,0.746478726987101);

\path [draw=red, thick]
(axis cs:10,0.692667572570811)
--(axis cs:10,0.700332427429189);

\path [draw=red, thick]
(axis cs:11,0.65527092650641)
--(axis cs:11,0.66691657349359);

\path [draw=red, thick]
(axis cs:12,0.622627977879575)
--(axis cs:12,0.627872022120425);

\path [draw=red, thick]
(axis cs:13,0.590837676133631)
--(axis cs:13,0.605474823866369);

\path [draw=red, thick]
(axis cs:14,0.565553113005948)
--(axis cs:14,0.574509386994052);

\path [draw=red, thick]
(axis cs:15,0.547431253286016)
--(axis cs:15,0.559318746713984);

\path [draw=red, thick]
(axis cs:16,0.517016896232565)
--(axis cs:16,0.534108103767435);

\path [draw=red, thick]
(axis cs:17,0.509347153601565)
--(axis cs:17,0.523402846398435);

\path [draw=red, thick]
(axis cs:18,0.494865758480742)
--(axis cs:18,0.516009241519258);

\path [draw=red, thick]
(axis cs:19,0.494319743443387)
--(axis cs:19,0.505367756556613);

\path [draw=red, thick]
(axis cs:20,0.490487060444822)
--(axis cs:20,0.494575439555178);
\addlegendentry{\footnotesize{Mean and SD}}

\addplot [thin, blue2, densely dashdotted, mark=*, mark size=0.1, mark options={solid}]
table {%
0 1
1 0.99525
2 0.9845
3 0.961
4 0.93775
5 0.91075
6 0.86375
7 0.81825
8 0.7835
9 0.74175
10 0.69225
11 0.65625
12 0.627
13 0.594
14 0.57225
15 0.56125
16 0.51125
17 0.5195
18 0.5
19 0.50175
20 0.4935
};
\addlegendentry{\footnotesize{Individual run}}

\addplot [thin, blue2, densely dashdotted, mark=*, mark size=0.1, mark options={solid}]
table {%
0 1
1 0.99675
2 0.98075
3 0.9665
4 0.93325
5 0.9035
6 0.859
7 0.81675
8 0.7695
9 0.73525
10 0.697
11 0.66225
12 0.626
13 0.59525
14 0.56975
15 0.5575
16 0.51475
17 0.5175
18 0.51025
19 0.50525
20 0.49075
};
\addplot [thin, blue2, densely dashdotted, mark=*, mark size=0.1, mark options={solid}]
table {%
0 1
1 0.99625
2 0.97975
3 0.962
4 0.93525
5 0.89775
6 0.865
7 0.81325
8 0.7865
9 0.7425
10 0.6975
11 0.652
12 0.62925
13 0.59375
14 0.5665
15 0.56075
16 0.52575
17 0.51
18 0.53025
19 0.497
20 0.49375
};
\addplot [thin, blue2, densely dashdotted, mark=*, mark size=0.1, mark options={solid}]
table {%
0 1
1 0.997
2 0.9855
3 0.96075
4 0.93125
5 0.89925
6 0.859
7 0.8115
8 0.7785
9 0.74875
10 0.7015
11 0.654
12 0.622
13 0.59325
14 0.577
15 0.5475
16 0.5325
17 0.50625
18 0.4995
19 0.4925
20 0.4945
};
\addplot [thin, blue2, densely dashdotted, mark=*, mark size=0.1, mark options={solid}]
table {%
0 1
1 0.99875
2 0.98475
3 0.97125
4 0.93175
5 0.89225
6 0.87175
7 0.82475
8 0.76925
9 0.72825
10 0.70125
11 0.663
12 0.62725
13 0.597
14 0.568
15 0.544
16 0.5295
17 0.518
18 0.50575
19 0.49475
20 0.4945
};
\addplot [thin, blue2, densely dashdotted, mark=*, mark size=0.1, mark options={solid}]
table {%
0 1
1 0.995
2 0.9825
3 0.96225
4 0.937
5 0.89575
6 0.86125
7 0.8285
8 0.773
9 0.73725
10 0.69025
11 0.66675
12 0.62625
13 0.5945
14 0.56475
15 0.55575
16 0.5225
17 0.53025
18 0.49475
19 0.4985
20 0.491
};
\addplot [thin, blue2, densely dashdotted, mark=*, mark size=0.1, mark options={solid}]
table {%
0 1
1 0.99675
2 0.98275
3 0.96075
4 0.93075
5 0.8985
6 0.8565
7 0.824
8 0.78425
9 0.7485
10 0.6985
11 0.66825
12 0.6225
13 0.6165
14 0.5765
15 0.55
16 0.5295
17 0.51925
18 0.50625
19 0.49825
20 0.49375
};
\addplot [thin, blue2, densely dashdotted, mark=, mark size=0.1, mark options={solid}]
table {%
0 1
1 0.996
2 0.98175
3 0.9575
4 0.93125
5 0.89975
6 0.85025
7 0.8215
8 0.783
9 0.73825
10 0.69375
11 0.66625
12 0.62175
13 0.601
14 0.5655
15 0.55025
16 0.53875
17 0.51025
18 0.49675
19 0.51075
20 0.4885
};

\addplot [semithick, black, mark=*, mark size=1, mark options={solid}]
table {%
0 1
1 0.995630145126226
2 0.982748395879233
3 0.962018518412417
4 0.934483556101105
5 0.901478897728775
6 0.864525168490726
7 0.825212876792357
8 0.785090906168803
9 0.745569492762732
10 0.707845621212714
11 0.672855325081405
12 0.64125377543634
13 0.613420820124419
14 0.589487200011542
15 0.569375235969446
16 0.552847377970744
17 0.539556497776407
18 0.529092941901619
19 0.521024847938566
20 0.514929783320556
};
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}]
table {%
0 1
1 0.99646875
2 0.98278125
3 0.96275
4 0.93353125
5 0.8996875
6 0.8608125
7 0.8198125
8 0.7784375
9 0.7400625
10 0.6965
11 0.66109375
12 0.62525
13 0.59815625
14 0.57003125
15 0.553375
16 0.5255625
17 0.516375
18 0.5054375
19 0.49984375
20 0.49253125
};
\end{axis}

\end{tikzpicture}

==> graph/p/01/fig10.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{blue1}{RGB}{138, 138, 255}
\definecolor{blue2}{RGB}{92, 92, 255}
\definecolor{deepred}{RGB}{170, 51, 106}
\definecolor{orange}{RGB}{255, 87, 51}


\begin{axis}[
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of steps ($n$)},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle P(n)\)},
ymin=0.94, ymax=1.01,
ytick style={color=black}
]

\addplot [thick, black, mark=*, mark size=1, mark options={solid}]
table {%
0 1
1 0.995630145126226
2 0.991317244096027
3 0.987060066911328
4 0.982857420548247
5 0.978708147536386
6 0.974611124604331
7 0.970565261387916
8 0.966569499197769
9 0.962622809842958
10 0.958724194507729
};
\addlegendentry{\footnotesize{Theoretical}}

\addplot [line width=0.5pt, deepred, densely dashdotted, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 1
1 0.995
2 0.9935
3 0.9895
4 0.985
5 0.975
6 0.977
7 0.9735
8 0.957
9 0.963
10 0.961
};
\addlegendentry{\footnotesize{2000 shots}}
\addplot [line width=1pt, orange, densely dashdotted, mark=square, mark size=1, mark options={solid}, only marks]
table {%
0 1
1 0.995333333333333
2 0.992
3 0.987
4 0.983
5 0.980666666666667
6 0.975666666666667
7 0.971333333333333
8 0.966333333333333
9 0.962666666666667
10 0.953666666666667
};
\addlegendentry{\footnotesize{3000 shots}}
\addplot [line width=1pt, green, densely dashdotted, mark=diamond, mark size=1, mark options={solid}, only marks]
table {%
0 1
1 0.99775
2 0.991
3 0.988
4 0.98225
5 0.97775
6 0.9765
7 0.96825
8 0.96875
9 0.96175
10 0.95425
};
\addlegendentry{\footnotesize{4000 shots}}
\addplot [thick, blue2, densely dashdotted, mark=triangle, mark size=1, mark options={solid}]
table {%
0 1
1 0.9968
2 0.9918
3 0.986
4 0.984
5 0.9802
6 0.9756
7 0.9704
8 0.967
9 0.9636
10 0.9588
};
\addlegendentry{\footnotesize{5000 shots}}
\end{axis}

\end{tikzpicture}

==> graph/p/02/fig10.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{red1}{RGB}{252, 0, 0}
\definecolor{blue2}{RGB}{92, 92, 255}
\definecolor{deepred}{RGB}{170, 51, 106}
\definecolor{orange}{RGB}{255, 87, 51}
\definecolor{pink0}{RGB}{247, 158, 174}


\begin{axis}[
legend style={at={(0.05,0.05)}, anchor=south west},
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of steps ($n$)},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle P(n)\)},
ymin=0.956660404233115, ymax=1.00206379027461,
ytick style={color=black}
]

\addplot [thick, black, mark=*, mark size=1, mark options={solid}]
table {%
0 1
1 0.995630145126226
2 0.991317244096027
3 0.987060066911328
4 0.982857420548247
5 0.978708147536386
6 0.974611124604331
7 0.970565261387916
8 0.966569499197769
9 0.962622809842958
10 0.958724194507729
};
\addlegendentry{\footnotesize{Theoretical}}

\addplot [thick, deepred, densely dashdotted, mark=triangle, mark size=1, mark options={solid}]
table {%
0 1
1 0.9972
2 0.9926
3 0.9896
4 0.9876
5 0.9836
6 0.981
7 0.9772
8 0.9732
9 0.9692
10 0.967
};
\addlegendentry{\footnotesize{$\lambda = 0.926$}}
\addplot [thick, orange, densely dashdotted, mark=triangle, mark size=1, mark options={solid}]
table {%
0 1
1 0.996
2 0.9902
3 0.9884
4 0.9836
5 0.9808
6 0.9786
7 0.9734
8 0.9712
9 0.9668
10 0.9622
};
\addlegendentry{\footnotesize{$\lambda = 0.924$}}
\addplot [thick, green, densely dashdotted, mark=triangle, mark size=1, mark options={solid}]
table {%
0 1
1 0.9954
2 0.9914
3 0.988
4 0.9866
5 0.9806
6 0.9772
7 0.9742
8 0.9712
9 0.9642
10 0.9654
};
\addlegendentry{\footnotesize{$\lambda = 0.923$}}
\addplot [thick, pink0, densely dashdotted, mark=triangle, mark size=1, mark options={solid}]
table {%
0 1
1 0.996
2 0.9922
3 0.9894
4 0.9864
5 0.9802
6 0.9782
7 0.9744
8 0.9688
9 0.9662
10 0.962
};
\addlegendentry{\footnotesize{$\lambda = 0.922$}}
\addplot [thick, blue2, densely dashdotted, mark=triangle, mark size=1, mark options={solid}]
table {%
0 1
1 0.9968
2 0.9918
3 0.986
4 0.984
5 0.9802
6 0.9756
7 0.9704
8 0.967
9 0.9636
10 0.9588
};
\addlegendentry{\footnotesize{$\lambda = 0.921$}}
\end{axis}

\end{tikzpicture}

==> graph/p/03/fig10.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{blue2}{RGB}{92, 92, 255}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of steps ($n$)},
xmin=-0.7, xmax=14.7,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle P(n)\)},
ymin=0.93448, ymax=1.00312,
ytick style={color=black}
]

\addplot [semithick, black, mark=*, mark size=1, mark options={solid}]
table {%
0 1
1 0.995630145126226
2 0.991317244096027
3 0.987060066911328
4 0.982857420548247
5 0.978708147536386
6 0.974611124604331
7 0.970565261387916
8 0.966569499197769
9 0.962622809842958
10 0.958724194507729
11 0.954872682678529
12 0.951067331118643
13 0.947307222887633
14 0.943591466405919
};
\addlegendentry{\footnotesize{Theoretical}}
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}]
table {%
0 1
1 0.99585
2 0.99175
3 0.987025
4 0.984225
5 0.977475
6 0.973625
7 0.9711
8 0.9659
9 0.96205
10 0.9594
11 0.95385
12 0.95015
13 0.945775
14 0.942075
};
\path [draw=red, thick]
(axis cs:0,1)
--(axis cs:0,1);

\path [draw=red, thick]
(axis cs:1,0.994861314003336)
--(axis cs:1,0.996838685996664);

\path [draw=red, thick]
(axis cs:2,0.990089427809458)
--(axis cs:2,0.993410572190542);

\path [draw=red, thick]
(axis cs:3,0.985196236756712)
--(axis cs:3,0.988853763243288);

\path [draw=red, thick]
(axis cs:4,0.9830273460433)
--(axis cs:4,0.9854226539567);

\path [draw=red, thick]
(axis cs:5,0.975328054495335)
--(axis cs:5,0.979621945504665);

\path [draw=red, thick]
(axis cs:6,0.971950373175898)
--(axis cs:6,0.975299626824101);

\path [draw=red, thick]
(axis cs:7,0.969411805698387)
--(axis cs:7,0.972788194301613);

\path [draw=red, thick]
(axis cs:8,0.961747892101595)
--(axis cs:8,0.970052107898406);

\path [draw=red, thick]
(axis cs:9,0.960517844655396)
--(axis cs:9,0.963582155344605);

\path [draw=red, thick]
(axis cs:10,0.956987532383637)
--(axis cs:10,0.961812467616363);

\path [draw=red, thick]
(axis cs:11,0.952127356682305)
--(axis cs:11,0.955572643317695);

\path [draw=red, thick]
(axis cs:12,0.947313188409499)
--(axis cs:12,0.952986811590501);

\path [draw=red, thick]
(axis cs:13,0.943212896372119)
--(axis cs:13,0.948337103627881);

\path [draw=red, thick]
(axis cs:14,0.939412411973286)
--(axis cs:14,0.944737588026714);
\addlegendentry{\footnotesize{Mean and SD}}

\addplot [thin, blue2, densely dashdotted, mark=*, mark size=0.1, mark options={solid}]
table {%
0 1
1 0.9982
2 0.9912
3 0.9894
4 0.985
5 0.9758
6 0.9728
7 0.9712
8 0.9704
9 0.9624
10 0.957
11 0.9544
12 0.9486
13 0.9476
14 0.9376
};
\addlegendentry{\footnotesize{Individual run}}

\addplot [thin, blue2, densely dashdotted, mark=*, mark size=0.1, mark options={solid}]
table {%
0 1
1 0.995
2 0.9938
3 0.986
4 0.9834
5 0.9738
6 0.973
7 0.969
8 0.9722
9 0.9584
10 0.9592
11 0.9558
12 0.9526
13 0.9462
14 0.9444
};
\addplot [thin, blue2, densely dashdotted, mark=*, mark size=0.1, mark options={solid}]
table {%
0 1
1 0.995
2 0.9942
3 0.9884
4 0.9848
5 0.9768
6 0.976
7 0.9734
8 0.9622
9 0.9622
10 0.964
11 0.9542
12 0.9508
13 0.9416
14 0.9454
};
\addplot [thin, blue2, densely dashdotted, mark=*, mark size=0.1, mark options={solid}]
table {%
0 1
1 0.9958
2 0.9918
3 0.9842
4 0.9854
5 0.9814
6 0.9724
7 0.9706
8 0.9626
9 0.9626
10 0.9596
11 0.953
12 0.9492
13 0.9492
14 0.9396
};
\addplot [thin, blue2, densely dashdotted, mark=*, mark size=0.1, mark options={solid}]
table {%
0 1
1 0.9956
2 0.9894
3 0.9896
4 0.9844
5 0.9778
6 0.9736
7 0.9712
8 0.9612
9 0.9642
10 0.9562
11 0.9546
12 0.9466
13 0.9454
14 0.9402
};
\addplot [thin, blue2, densely dashdotted, mark=*, mark size=0.1, mark options={solid}]
table {%
0 1
1 0.9952
2 0.9896
3 0.9856
4 0.9838
5 0.9792
6 0.9708
7 0.9702
8 0.9694
9 0.9626
10 0.9578
11 0.9552
12 0.947
13 0.9486
14 0.9412
};
\addplot [thin, blue2, densely dashdotted, mark=*, mark size=0.1, mark options={solid}]
table {%
0 1
1 0.9956
2 0.9912
3 0.9872
4 0.9854
5 0.9766
6 0.976
7 0.9692
8 0.9674
9 0.9622
10 0.9594
11 0.9498
12 0.9558
13 0.9452
14 0.945
};
\addplot [thin, blue2, densely dashdotted, mark=, mark size=0.1, mark options={solid}]
table {%
0 1
1 0.9964
2 0.9928
3 0.9858
4 0.9816
5 0.9784
6 0.9744
7 0.974
8 0.9618
9 0.9618
10 0.962
11 0.9538
12 0.9506
13 0.9424
14 0.9432
};

\addplot [semithick, black, mark=*, mark size=1, mark options={solid}]
table {%
0 1
1 0.995630145126226
2 0.991317244096027
3 0.987060066911328
4 0.982857420548247
5 0.978708147536386
6 0.974611124604331
7 0.970565261387916
8 0.966569499197769
9 0.962622809842958
10 0.958724194507729
11 0.954872682678529
12 0.951067331118643
13 0.947307222887633
14 0.943591466405919
};
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}]
table {%
0 1
1 0.99585
2 0.99175
3 0.987025
4 0.984225
5 0.977475
6 0.973625
7 0.9711
8 0.9659
9 0.96205
10 0.9594
11 0.95385
12 0.95015
13 0.945775
14 0.942075
};
\end{axis}

\end{tikzpicture}

==> np0.tex <==
\begin{tikzpicture}[thick,scale=0.95, every node/.style={scale=0.7}]
%\clip(-4.,-3.) rectangle (13.,4.);
%q0
\draw [line width=0.5pt] (-2.7,3.8)-- (9.4,3.8);
\draw[color=black] (-2.9,3.8) node {$q_0$};

%q1
\draw [line width=0.5pt] (-2.7,3.)-- (9.4,3.);
\draw[color=black] (-2.9,3.) node {$q_1$};

%q2
\draw [line width=0.5pt] (-2.7,2.2)-- (9.4,2.2);
\draw[color=black] (-2.9,2.2) node {$q_2$};

%q3
\draw [line width=0.5pt] (-2.7,1.4)-- (9.4,1.4);
\draw[color=black] (-2.9,1.4) node {$q_3$};

%q4
\draw [line width=0.5pt] (-2.7,0.6)-- (9.4,0.6);
\draw[color=black] (-2.9,0.6) node {$q_4$};

%q5
\draw [line width=0.5pt] (-2.7,-0.2)-- (9.4,-0.2);
\draw[color=black] (-2.9,-0.2) node {$q_5$};

%p
\draw [line width=0.5pt] (-2.7,-1)-- (9.4,-1);
\draw[color=black] (-2.9,-1) node {$p$};


%gaussian state
\fill[line width=0.5pt,color=black,fill=white,fill opacity=1.0] (-2.1,-0.45) -- (0,-0.45) -- (0,4.05) -- (-2.1,4.05) -- cycle;
\draw [line width=0.5pt,color=black] (-2.1,4.05)-- (-2.1,-0.45);
\draw [line width=0.5pt,color=black] (-2.1,4.05)-- (0,4.05);
\draw [line width=0.5pt,color=black] (0,-0.45)-- (-2.1,-0.45);
\draw [line width=0.5pt,color=black] (0,-0.45)-- (0,4.05);
\begin{small}
\draw[color=black] (-1.04,2.3) node {Gaussian};
\draw[color=black] (-1.04,1.85) node {state};
\draw[color=black] (-1.0,1.4) node {preparation};
\end{small}

%first step
%\fill[line width=0.5pt,color=black,fill=white,fill opacity=1.0] (0.6,-0.45) -- (4.6,-0.45) -- (4.6,4.05) -- (0.6,4.05) -- cycle;
\draw [line width=0.5pt,color=black] (4.2,4.05)-- (4.2,-0.45);
\draw [line width=0.5pt,color=black] (4.2,4.05)-- (0.6,4.05);
\draw [line width=0.5pt,color=black] (0.6,-0.45)-- (4.2,-0.45);
\draw [line width=0.5pt,color=black] (0.6,-0.45)-- (0.6,4.05);
%%U_qft
\fill[line width=0.5pt,color=black,fill=white,fill opacity=1.0] (0.7,-0.35) -- (1.7,-0.35) -- (1.7,3.95) -- (0.7,3.95) -- cycle;
\draw [line width=0.5pt,color=black] (1.7,3.95)-- (1.7,-0.35); %right-vertical
\draw [line width=0.5pt,color=black] (1.7,3.95)-- (0.7,3.95); %top
\draw [line width=0.5pt,color=black] (0.7,-0.35)-- (1.7,-0.35); %bottom
\draw [line width=0.5pt,color=black] (0.7,-0.35)-- (0.7,3.95); %left-vertical
\begin{small}
\draw[color=black] (1.21,1.85) node {$U^{-1}_{\textnormal{QFT}}$};
\end{small}
%%phase shift
\fill[line width=0.5pt,color=black,fill=white,fill opacity=1.0] (1.8,-0.35) -- (3,-0.35) -- (3,3.95) -- (1.8,3.95) -- cycle;
\draw [line width=0.5pt,color=black] (3,3.95)-- (3,-0.35); %right-vertical
\draw [line width=0.5pt,color=black] (3,3.95)-- (1.8,3.95); %top
\draw [line width=0.5pt,color=black] (1.8,-0.35)-- (3,-0.35); %bottom
\draw [line width=0.5pt,color=black] (1.8,-0.35)-- (1.8,3.95); %left-vertical
\begin{small}
\draw[color=black] (2.4,2.1) node {Phase};
\draw[color=black] (2.41,1.6) node {shift};
\end{small}
%%U_qft-inverse
\fill[line width=0.5pt,color=black,fill=white,fill opacity=1.0] (3.1,-0.35) -- (4.1,-0.35) -- (4.1,3.95) -- (3.1,3.95) -- cycle;
\draw [line width=0.5pt,color=black] (4.1,3.95)-- (4.1,-0.35); %right-vertical
\draw [line width=0.5pt,color=black] (4.1,3.95)-- (3.1,3.95); %top
\draw [line width=0.5pt,color=black] (3.1,-0.35)-- (4.1,-0.35); %bottom
\draw [line width=0.5pt,color=black] (3.1,-0.35)-- (3.1,3.95); %left-vertical
\begin{small}
\draw[color=black] (3.61,1.85) node {$U_{\textnormal{QFT}}$};
\end{small}

%second step---------------
\draw [line width=0.5pt,color=black] (8.4,4.05)-- (8.4,-0.45);
\draw [line width=0.5pt,color=black] (8.4,4.05)-- (4.8,4.05);
\draw [line width=0.5pt,color=black] (4.8,-0.45)-- (8.4,-0.45);
\draw [line width=0.5pt,color=black] (4.8,-0.45)-- (4.8,4.05);
%%U_qft
\fill[line width=0.5pt,color=black,fill=white,fill opacity=1.0] (4.9,-0.35) -- (5.9,-0.35) -- (5.9,3.95) -- (4.9,3.95) -- cycle;
\draw [line width=0.5pt,color=black] (5.9,3.95)-- (5.9,-0.35); %right-vertical
\draw [line width=0.5pt,color=black] (5.9,3.95)-- (4.9,3.95); %top
\draw [line width=0.5pt,color=black] (4.9,-0.35)-- (5.9,-0.35); %bottom
\draw [line width=0.5pt,color=black] (4.9,-0.35)-- (4.9,3.95); %left-vertical
\begin{small}
\draw[color=black] (5.41,1.85) node {$U^{-1}_{\textnormal{QFT}}$};
\end{small}
%%phase shift
\fill[line width=0.5pt,color=black,fill=white,fill opacity=1.0] (6,-0.35) -- (7.2,-0.35) -- (7.2,3.95) -- (6,3.95) -- cycle;
\draw [line width=0.5pt,color=black] (7.2,3.95)-- (7.2,-0.35); %right-vertical
\draw [line width=0.5pt,color=black] (7.2,3.95)-- (6,3.95); %top
\draw [line width=0.5pt,color=black] (6,-0.35)-- (7.2,-0.35); %bottom
\draw [line width=0.5pt,color=black] (6,-0.35)-- (6,3.95); %left-vertical
\begin{small}
\draw[color=black] (6.59,2.1) node {Phase};
\draw[color=black] (6.6,1.6) node {shift};
\end{small}
%%U_qft-inverse
\fill[line width=0.5pt,color=black,fill=white,fill opacity=1.0] (7.3,-0.35) -- (8.3,-0.35) -- (8.3,3.95) -- (7.3,3.95) -- cycle;
\draw [line width=0.5pt,color=black] (8.3,3.95)-- (8.3,-0.35); %right-vertical
\draw [line width=0.5pt,color=black] (8.3,3.95)-- (7.3,3.95); %top
\draw [line width=0.5pt,color=black] (7.3,-0.35)-- (8.3,-0.35); %bottom
\draw [line width=0.5pt,color=black] (7.3,-0.35)-- (7.3,3.95); %left-vertical
\begin{small}
\draw[color=black] (7.8,1.85) node {$U_{\textnormal{QFT}}$};
\end{small}

%v1
\draw [line width=0.5pt] (2.4,-0.45)-- (2.4,-1);
\draw [fill=black,line width=0.5] (2.4,-1) circle (1.6pt);

%v2
\draw [line width=0.5pt] (6.6,-0.45)-- (6.6,-1);
\draw [fill=black,line width=0.5] (6.6,-1) circle (1.6pt);

%horizontal dots
\draw [fill=black,line width=0.5] (9.8,1.4) circle (0.8pt);
\draw [fill=black,line width=0.5] (10,1.4) circle (0.8pt);
\draw [fill=black,line width=0.5] (10.2,1.4) circle (0.8pt);

%p-H
\fill[line width=0.5pt,color=black,fill=white,fill opacity=1.0] (-1.3,-1.25) -- (-0.8,-1.25) -- (-0.8,-0.75) -- (-1.3,-0.75) -- cycle;
\draw [line width=0.5pt,color=black] (-1.3,-1.25)-- (-0.8,-1.25);
\draw [line width=0.5pt,color=black] (-0.8,-1.25)-- (-0.8,-0.75);
\draw [line width=0.5pt,color=black] (-0.8,-0.75)-- (-1.3,-0.75);
\draw [line width=0.5pt,color=black] (-1.3,-0.75)-- (-1.3,-1.25);
\begin{scriptsize}
\draw[color=black] (-1.05,-1.0) node {$H$};
\end{scriptsize}

%X1 (shifted 0.6 from the dot)
\fill[line width=0.5pt,color=black,fill=white,fill opacity=1.0] (1.55,-1.25) -- (2.05,-1.25) -- (2.05,-0.75) -- (1.55,-0.75) -- cycle;
\draw [line width=0.5pt,color=black] (1.55,-1.25)-- (2.05,-1.25);
\draw [line width=0.5pt,color=black] (2.05,-1.25)-- (2.05,-0.75);
\draw [line width=0.5pt,color=black] (2.05,-0.75)-- (1.55,-0.75);
\draw [line width=0.5pt,color=black] (1.55,-0.75)-- (1.55,-1.25);
\begin{scriptsize}
\draw[color=black] (1.8,-1.0) node {$X$};
\end{scriptsize}

%Z (shifted 0.6 from the dot)
\fill[line width=0.5pt,color=black,fill=white,fill opacity=1.0] (6.95,-1.25) -- (7.45,-1.25) -- (7.45,-0.75) -- (6.95,-0.75) -- cycle;
\draw [line width=0.5pt,color=black] (6.95,-1.25)-- (7.45,-1.25);
\draw [line width=0.5pt,color=black] (7.45,-1.25)-- (7.45,-0.75);
\draw [line width=0.5pt,color=black] (7.45,-0.75)-- (6.95,-0.75);
\draw [line width=0.5pt,color=black] (6.95,-0.75)-- (6.95,-1.25);
\begin{scriptsize}
\draw[color=black] (7.2,-1.0) node {$Z$};
\end{scriptsize}

%H
\fill[line width=0.5pt,color=black,fill=white,fill opacity=1.0] (7.8,-1.25) -- (8.3,-1.25) -- (8.3,-0.75) -- (7.8,-0.75) -- cycle;
\draw [line width=0.5pt,color=black] (7.8,-1.25)-- (8.3,-1.25);
\draw [line width=0.5pt,color=black] (8.3,-1.25)-- (8.3,-0.75);
\draw [line width=0.5pt,color=black] (8.3,-0.75)-- (7.8,-0.75);
\draw [line width=0.5pt,color=black] (7.8,-0.75)-- (7.8,-1.25);
\begin{scriptsize}
\draw[color=black] (8.05,-1.0) node {$H$};
\end{scriptsize}

%X
\fill[line width=0.5pt,color=black,fill=white,fill opacity=1.0] (8.65,-1.25) -- (9.15,-1.25) -- (9.15,-0.75) -- (8.65,-0.75) -- cycle;
\draw [line width=0.5pt,color=black] (8.65,-1.25)-- (9.15,-1.25);
\draw [line width=0.5pt,color=black] (9.15,-1.25)-- (9.15,-0.75);
\draw [line width=0.5pt,color=black] (9.15,-0.75)-- (8.65,-0.75);
\draw [line width=0.5pt,color=black] (8.65,-0.75)-- (8.65,-1.25);
\begin{scriptsize}
\draw[color=black] (8.9,-1.0) node {$X$};
\end{scriptsize}


\end{tikzpicture}

==> p0.tex <==
\begin{tikzpicture}[thick,scale=0.95, every node/.style={scale=0.6}]
%\clip(-4.,-3.) rectangle (13.,4.);
%q0
\draw [line width=0.5pt] (-2.7,3.8)-- (9.4,3.8);
\draw[color=black] (-2.9,3.8) node {$q_0$};

%q1
\draw [line width=0.5pt] (-2.7,3.)-- (9.4,3.);
\draw[color=black] (-2.9,3.) node {$q_1$};

%q2
\draw [line width=0.5pt] (-2.7,2.2)-- (9.4,2.2);
\draw[color=black] (-2.9,2.2) node {$q_2$};

%q3
\draw [line width=0.5pt] (-2.7,1.4)-- (9.4,1.4);
\draw[color=black] (-2.9,1.4) node {$q_3$};

%q4
\draw [line width=0.5pt] (-2.7,0.6)-- (9.4,0.6);
\draw[color=black] (-2.9,0.6) node {$q_4$};

%q5
\draw [line width=0.5pt] (-2.7,-0.2)-- (9.4,-0.2);
\draw[color=black] (-2.9,-0.2) node {$q_5$};

%p
\draw [line width=0.5pt] (-2.7,-1)-- (12,-1);
\draw[color=black] (-2.9,-1) node {$p$};

%a1
\draw [line width=0.5pt] (-2.7,-1.8)-- (12,-1.8);
\draw[color=black] (-2.9,-1.8) node {$a_1$};

%a2
\draw [line width=0.5pt] (-2.7,-2.6)-- (12,-2.6);
\draw[color=black] (-2.9,-2.6) node {$a_2$};


%gaussian state
\fill[line width=0.5pt,color=black,fill=white,fill opacity=1.0] (-2.1,-0.45) -- (0,-0.45) -- (0,4.05) -- (-2.1,4.05) -- cycle;
\draw [line width=0.5pt,color=black] (-2.1,4.05)-- (-2.1,-0.45);
\draw [line width=0.5pt,color=black] (-2.1,4.05)-- (0,4.05);
\draw [line width=0.5pt,color=black] (0,-0.45)-- (-2.1,-0.45);
\draw [line width=0.5pt,color=black] (0,-0.45)-- (0,4.05);
\begin{small}
\draw[color=black] (-1.04,2.3) node {Gaussian};
\draw[color=black] (-1.04,1.85) node {state};
\draw[color=black] (-1.0,1.4) node {preparation};
\end{small}

%first step
%\fill[line width=0.5pt,color=black,fill=white,fill opacity=1.0] (0.6,-0.45) -- (4.6,-0.45) -- (4.6,4.05) -- (0.6,4.05) -- cycle;
\draw [line width=0.5pt,color=black] (4.2,4.05)-- (4.2,-0.45);
\draw [line width=0.5pt,color=black] (4.2,4.05)-- (0.6,4.05);
\draw [line width=0.5pt,color=black] (0.6,-0.45)-- (4.2,-0.45);
\draw [line width=0.5pt,color=black] (0.6,-0.45)-- (0.6,4.05);
%%U_qft
\fill[line width=0.5pt,color=black,fill=white,fill opacity=1.0] (0.7,-0.35) -- (1.7,-0.35) -- (1.7,3.95) -- (0.7,3.95) -- cycle;
\draw [line width=0.5pt,color=black] (1.7,3.95)-- (1.7,-0.35); %right-vertical
\draw [line width=0.5pt,color=black] (1.7,3.95)-- (0.7,3.95); %top
\draw [line width=0.5pt,color=black] (0.7,-0.35)-- (1.7,-0.35); %bottom
\draw [line width=0.5pt,color=black] (0.7,-0.35)-- (0.7,3.95); %left-vertical
\begin{small}
\draw[color=black] (1.21,1.85) node {$U^{-1}_{\textnormal{QFT}}$};
\end{small}
%%phase shift
\fill[line width=0.5pt,color=black,fill=white,fill opacity=1.0] (1.8,-0.35) -- (3,-0.35) -- (3,3.95) -- (1.8,3.95) -- cycle;
\draw [line width=0.5pt,color=black] (3,3.95)-- (3,-0.35); %right-vertical
\draw [line width=0.5pt,color=black] (3,3.95)-- (1.8,3.95); %top
\draw [line width=0.5pt,color=black] (1.8,-0.35)-- (3,-0.35); %bottom
\draw [line width=0.5pt,color=black] (1.8,-0.35)-- (1.8,3.95); %left-vertical
\begin{small}
\draw[color=black] (2.4,2.1) node {Phase};
\draw[color=black] (2.41,1.6) node {shift};
\end{small}
%%U_qft-inverse
\fill[line width=0.5pt,color=black,fill=white,fill opacity=1.0] (3.1,-0.35) -- (4.1,-0.35) -- (4.1,3.95) -- (3.1,3.95) -- cycle;
\draw [line width=0.5pt,color=black] (4.1,3.95)-- (4.1,-0.35); %right-vertical
\draw [line width=0.5pt,color=black] (4.1,3.95)-- (3.1,3.95); %top
\draw [line width=0.5pt,color=black] (3.1,-0.35)-- (4.1,-0.35); %bottom
\draw [line width=0.5pt,color=black] (3.1,-0.35)-- (3.1,3.95); %left-vertical
\begin{small}
\draw[color=black] (3.61,1.85) node {$U_{\textnormal{QFT}}$};
\end{small}

%second step---------------
\draw [line width=0.5pt,color=black] (8.4,4.05)-- (8.4,-0.45);
\draw [line width=0.5pt,color=black] (8.4,4.05)-- (4.8,4.05);
\draw [line width=0.5pt,color=black] (4.8,-0.45)-- (8.4,-0.45);
\draw [line width=0.5pt,color=black] (4.8,-0.45)-- (4.8,4.05);
%%U_qft
\fill[line width=0.5pt,color=black,fill=white,fill opacity=1.0] (4.9,-0.35) -- (5.9,-0.35) -- (5.9,3.95) -- (4.9,3.95) -- cycle;
\draw [line width=0.5pt,color=black] (5.9,3.95)-- (5.9,-0.35); %right-vertical
\draw [line width=0.5pt,color=black] (5.9,3.95)-- (4.9,3.95); %top
\draw [line width=0.5pt,color=black] (4.9,-0.35)-- (5.9,-0.35); %bottom
\draw [line width=0.5pt,color=black] (4.9,-0.35)-- (4.9,3.95); %left-vertical
\begin{small}
\draw[color=black] (5.41,1.85) node {$U^{-1}_{\textnormal{QFT}}$};
\end{small}
%%phase shift
\fill[line width=0.5pt,color=black,fill=white,fill opacity=1.0] (6,-0.35) -- (7.2,-0.35) -- (7.2,3.95) -- (6,3.95) -- cycle;
\draw [line width=0.5pt,color=black] (7.2,3.95)-- (7.2,-0.35); %right-vertical
\draw [line width=0.5pt,color=black] (7.2,3.95)-- (6,3.95); %top
\draw [line width=0.5pt,color=black] (6,-0.35)-- (7.2,-0.35); %bottom
\draw [line width=0.5pt,color=black] (6,-0.35)-- (6,3.95); %left-vertical
\begin{small}
\draw[color=black] (6.59,2.1) node {Phase};
\draw[color=black] (6.6,1.6) node {shift};
\end{small}
%%U_qft-inverse
\fill[line width=0.5pt,color=black,fill=white,fill opacity=1.0] (7.3,-0.35) -- (8.3,-0.35) -- (8.3,3.95) -- (7.3,3.95) -- cycle;
\draw [line width=0.5pt,color=black] (8.3,3.95)-- (8.3,-0.35); %right-vertical
\draw [line width=0.5pt,color=black] (8.3,3.95)-- (7.3,3.95); %top
\draw [line width=0.5pt,color=black] (7.3,-0.35)-- (8.3,-0.35); %bottom
\draw [line width=0.5pt,color=black] (7.3,-0.35)-- (7.3,3.95); %left-vertical
\begin{small}
\draw[color=black] (7.8,1.85) node {$U_{\textnormal{QFT}}$};
\end{small}

%v1
\draw [line width=0.5pt] (2.4,-0.45)-- (2.4,-1);
\draw [fill=black, line width=0.5] (2.4,-1) circle (1.6pt);

%v3
\draw [line width=0.5pt] (6.6,-0.45)-- (6.6,-1);
\draw [fill=black, line width=0.5] (6.6,-1) circle (1.6pt);

%horizontal dots
\draw [fill=black, line width=0.5] (9.8,0.6) circle (0.8pt);
\draw [fill=black, line width=0.5] (10.0,0.6) circle (0.8pt);
\draw [fill=black, line width=0.5] (10.2,0.6) circle (0.8pt);

%vertical dots
\draw [fill=black, line width=0.5] (4.25,-2.9) circle (0.8pt);
\draw [fill=black, line width=0.5] (4.25,-3.1) circle (0.8pt);
\draw [fill=black, line width=0.5] (4.25,-3.3) circle (0.8pt);

%p-H
\fill[line width=0.5pt,color=black,fill=white,fill opacity=1.0] (-1.3,-1.25) -- (-0.8,-1.25) -- (-0.8,-0.75) -- (-1.3,-0.75) -- cycle;
\draw [line width=0.5pt,color=black] (-1.3,-1.25)-- (-0.8,-1.25);
\draw [line width=0.5pt,color=black] (-0.8,-1.25)-- (-0.8,-0.75);
\draw [line width=0.5pt,color=black] (-0.8,-0.75)-- (-1.3,-0.75);
\draw [line width=0.5pt,color=black] (-1.3,-0.75)-- (-1.3,-1.25);
\begin{scriptsize}
\draw[color=black] (-1.05,-1.0) node {$H$};
\end{scriptsize}

%p-X1 (shifted 0.6 from the dot)
\fill[line width=0.5pt,color=black,fill=white,fill opacity=1.0] (1.55,-1.25) -- (2.05,-1.25) -- (2.05,-0.75) -- (1.55,-0.75) -- cycle;
\draw [line width=0.5pt,color=black] (1.55,-1.25)-- (2.05,-1.25);
\draw [line width=0.5pt,color=black] (2.05,-1.25)-- (2.05,-0.75);
\draw [line width=0.5pt,color=black] (2.05,-0.75)-- (1.55,-0.75);
\draw [line width=0.5pt,color=black] (1.55,-0.75)-- (1.55,-1.25);
\begin{scriptsize}
\draw[color=black] (1.8,-1.0) node {$X$};
\end{scriptsize}

%p-X2 (shifted 0.6 from the dot)
\fill[line width=0.5pt,color=black,fill=white,fill opacity=1.0] (2.75,-1.25) -- (3.25,-1.25) -- (3.25,-0.75) -- (2.75,-0.75) -- cycle;
\draw [line width=0.5pt,color=black] (2.75,-1.25)-- (3.25,-1.25);
\draw [line width=0.5pt,color=black] (3.25,-1.25)-- (3.25,-0.75);
\draw [line width=0.5pt,color=black] (3.25,-0.75)-- (2.75,-0.75);
\draw [line width=0.5pt,color=black] (2.75,-0.75)-- (2.75,-1.25);
\begin{scriptsize}
\draw[color=black] (3,-1.0) node {$X$};
\end{scriptsize}

%p-X3 (shifted 0.35 from the dot)
\fill[line width=0.5pt,color=black,fill=white,fill opacity=1.0] (3.6,-1.25) -- (4.1,-1.25) -- (4.1,-0.75) -- (3.6,-0.75) -- cycle;
\draw [line width=0.5pt,color=black] (3.6,-1.25)-- (4.1,-1.25);
\draw [line width=0.5pt,color=black] (4.1,-1.25)-- (4.1,-0.75);
\draw [line width=0.5pt,color=black] (4.1,-0.75)-- (3.6,-0.75);
\draw [line width=0.5pt,color=black] (3.6,-0.75)-- (3.6,-1.25);
\begin{scriptsize}
\draw[color=black] (3.85,-1.0) node {$X$};
\end{scriptsize}

%v2
\draw [line width=0.5pt] (3.85,-1.25)-- (3.85,-1.8);
\draw [fill=black, line width=0.5] (3.85,-1.8) circle (1.6pt);

%a1-H1
\fill[line width=0.5pt,color=black,fill=white,fill opacity=1.0] (3,-2.05) -- (3.5,-2.05) -- (3.5,-1.55) -- (3,-1.55) -- cycle;
\draw [line width=0.5pt,color=black] (3,-2.05)-- (3.5,-2.05);
\draw [line width=0.5pt,color=black] (3.5,-2.05)-- (3.5,-1.55);
\draw [line width=0.5pt,color=black] (3.5,-1.55)-- (3,-1.55);
\draw [line width=0.5pt,color=black] (3,-1.55)-- (3,-2.05);
\begin{scriptsize}
\draw[color=black] (3.25,-1.8) node {$H$};
\end{scriptsize}

%a1-H2
\fill[line width=0.5pt,color=black,fill=white,fill opacity=1.0] (4.2,-2.05) -- (4.7,-2.05) -- (4.7,-1.55) -- (4.2,-1.55) -- cycle;
\draw [line width=0.5pt,color=black] (4.2,-2.05)-- (4.7,-2.05);
\draw [line width=0.5pt,color=black] (4.7,-2.05)-- (4.7,-1.55);
\draw [line width=0.5pt,color=black] (4.7,-1.55)-- (4.2,-1.55);
\draw [line width=0.5pt,color=black] (4.2,-1.55)-- (4.2,-2.05);
\begin{scriptsize}
\draw[color=black] (4.45,-1.8) node {$H$};
\end{scriptsize}

%a1-measurement
\fill[line width=0.5pt,color=black,fill=white,fill opacity=1.0] (5.3,-2.05) -- (6,-2.05) -- (6,-1.55) -- (5.3,-1.55) -- cycle;
\draw [line width=0.5pt,color=black] (5.3,-2.05)-- (6,-2.05);
\draw [line width=0.5pt,color=black] (6,-2.05)-- (6,-1.55);
\draw [line width=0.5pt,color=black] (6,-1.55)-- (5.3,-1.55);
\draw [line width=0.5pt,color=black] (5.3,-1.55)-- (5.3,-2.05);
\draw [shift={(5.65,-2.16)},line width=0.4pt]  plot[domain=40:140,variable=\x]({0.38*cos(\x)}, {0.38*sin(\x)});
\draw [line width=0.4pt] (5.65,-1.94)-- (5.87,-1.62);

%X4 (shifted 0.35 from the dot)
\fill[line width=0.5pt,color=black,fill=white,fill opacity=1.0] (5.75,-1.25) -- (6.25,-1.25) -- (6.25,-0.75) -- (5.75,-0.75) -- cycle;
\draw [line width=0.5pt,color=black] (5.75,-1.25)-- (6.25,-1.25);
\draw [line width=0.5pt,color=black] (6.25,-1.25)-- (6.25,-0.75);
\draw [line width=0.5pt,color=black] (6.25,-0.75)-- (5.75,-0.75);
\draw [line width=0.5pt,color=black] (5.75,-0.75)-- (5.75,-1.25);
\begin{scriptsize}
\draw[color=black] (6,-1.0) node {$X$};
\end{scriptsize}

%X5 (shifted 0.35 from the dot)
\fill[line width=0.5pt,color=black,fill=white,fill opacity=1.0] (6.95,-1.25) -- (7.45,-1.25) -- (7.45,-0.75) -- (6.95,-0.75) -- cycle;
\draw [line width=0.5pt,color=black] (6.95,-1.25)-- (7.45,-1.25);
\draw [line width=0.5pt,color=black] (7.45,-1.25)-- (7.45,-0.75);
\draw [line width=0.5pt,color=black] (7.45,-0.75)-- (6.95,-0.75);
\draw [line width=0.5pt,color=black] (6.95,-0.75)-- (6.95,-1.25);
\begin{scriptsize}
\draw[color=black] (7.2,-1.0) node {$X$};
\end{scriptsize}

%X6 (shifted 0.35 from the dot)
\fill[line width=0.5pt,color=black,fill=white,fill opacity=1.0] (7.8,-1.25) -- (8.3,-1.25) -- (8.3,-0.75) -- (7.8,-0.75) -- cycle;
\draw [line width=0.5pt,color=black] (7.8,-1.25)-- (8.3,-1.25);
\draw [line width=0.5pt,color=black] (8.3,-1.25)-- (8.3,-0.75);
\draw [line width=0.5pt,color=black] (8.3,-0.75)-- (7.8,-0.75);
\draw [line width=0.5pt,color=black] (7.8,-0.75)-- (7.8,-1.25);
\begin{scriptsize}
\draw[color=black] (8.05,-1.0) node {$X$};
\end{scriptsize}

%p-H2 -in line p (shifted 0.35 from the dot)
\fill[line width=0.5pt,color=black,fill=white,fill opacity=1.0] (8.65,-1.25) -- (9.15,-1.25) -- (9.15,-0.75) -- (8.65,-0.75) -- cycle;
\draw [line width=0.5pt,color=black] (8.65,-1.25)-- (9.15,-1.25);
\draw [line width=0.5pt,color=black] (9.15,-1.25)-- (9.15,-0.75);
\draw [line width=0.5pt,color=black] (9.15,-0.75)-- (8.65,-0.75);
\draw [line width=0.5pt,color=black] (8.65,-0.75)-- (8.65,-1.25);
\begin{scriptsize}
\draw[color=black] (8.90,-1.0) node {$H$};
\end{scriptsize}

%p-X -in line p (shifted 0.35 from the dot)
\fill[line width=0.5pt,color=black,fill=white,fill opacity=1.0] (8.65,-1.25) -- (9.15,-1.25) -- (9.15,-0.75) -- (8.65,-0.75) -- cycle;
\draw [line width=0.5pt,color=black] (8.65,-1.25)-- (9.15,-1.25);
\draw [line width=0.5pt,color=black] (9.15,-1.25)-- (9.15,-0.75);
\draw [line width=0.5pt,color=black] (9.15,-0.75)-- (8.65,-0.75);
\draw [line width=0.5pt,color=black] (8.65,-0.75)-- (8.65,-1.25);
\begin{scriptsize}
\draw[color=black] (8.90,-1.0) node {$X$};
\end{scriptsize}

%p-Z -in line p (shifted 0.35 from the dot)
\fill[line width=0.5pt,color=black,fill=white,fill opacity=1.0] (9.5,-1.25) -- (10,-1.25) -- (10,-0.75) -- (9.5,-0.75) -- cycle;
\draw [line width=0.5pt,color=black] (9.5,-1.25)-- (10,-1.25);
\draw [line width=0.5pt,color=black] (10,-1.25)-- (10,-0.75);
\draw [line width=0.5pt,color=black] (10,-0.75)-- (9.5,-0.75);
\draw [line width=0.5pt,color=black] (9.5,-0.75)-- (9.5,-1.25);
\begin{scriptsize}
\draw[color=black] (9.75,-1.0) node {$Z$};
\end{scriptsize}

%p-H -in line p (shifted 0.35 from the dot)
\fill[line width=0.5pt,color=black,fill=white,fill opacity=1.0] (10.85,-1.25) -- (10.35,-1.25) -- (10.35,-0.75) -- (10.85,-0.75) -- cycle;
\draw [line width=0.5pt,color=black] (10.85,-1.25)-- (10.35,-1.25);
\draw [line width=0.5pt,color=black] (10.35,-1.25)-- (10.35,-0.75);
\draw [line width=0.5pt,color=black] (10.35,-0.75)-- (10.85,-0.75);
\draw [line width=0.5pt,color=black] (10.85,-0.75)-- (10.85,-1.25);
\begin{scriptsize}
\draw[color=black] (10.60,-1.0) node {$H$};
\end{scriptsize}

%p-X -in line p (shifted 0.35 from the dot)
\fill[line width=0.5pt,color=black,fill=white,fill opacity=1.0] (11.2,-1.25) -- (11.7,-1.25) -- (11.7,-0.75) -- (11.2,-0.75) -- cycle;
\draw [line width=0.5pt,color=black] (11.2,-1.25)-- (11.7,-1.25);
\draw [line width=0.5pt,color=black] (11.7,-1.25)-- (11.7,-0.75);
\draw [line width=0.5pt,color=black] (11.7,-0.75)-- (11.2,-0.75);
\draw [line width=0.5pt,color=black] (11.2,-0.75)-- (11.2,-1.25);
\begin{scriptsize}
\draw[color=black] (11.45,-1.0) node {$X$};
\end{scriptsize}

%v4
\draw [line width=0.5pt] (8.05,-2.6)-- (8.05,-1.25);
\draw [fill=black, line width=0.5] (8.05,-2.6) circle (1.6pt);

%a2-H1
\fill[line width=0.5pt,color=black,fill=white,fill opacity=1.0] (7.2,-2.85) -- (7.7,-2.85) -- (7.7,-2.35) -- (7.2,-2.35) -- cycle;
\draw [line width=0.5pt,color=black] (7.2,-2.85)-- (7.7,-2.85);
\draw [line width=0.5pt,color=black] (7.7,-2.85)-- (7.7,-2.35);
\draw [line width=0.5pt,color=black] (7.7,-2.35)-- (7.2,-2.35);
\draw [line width=0.5pt,color=black] (7.2,-2.35)-- (7.2,-2.85);
\begin{scriptsize}
\draw[color=black] (7.45,-2.6) node {$H$};
\end{scriptsize}

%a2-H2
\fill[line width=0.5pt,color=black,fill=white,fill opacity=1.0] (8.4,-2.85) -- (8.9,-2.85) -- (8.9,-2.35) -- (8.4,-2.35) -- cycle;
\draw [line width=0.5pt,color=black] (8.4,-2.85)-- (8.9,-2.85);
\draw [line width=0.5pt,color=black] (8.9,-2.85)-- (8.9,-2.35);
\draw [line width=0.5pt,color=black] (8.9,-2.35)-- (8.4,-2.35);
\draw [line width=0.5pt,color=black] (8.4,-2.35)-- (8.4,-2.85);
\begin{scriptsize}
\draw[color=black] (8.65,-2.6) node {$H$};
\end{scriptsize}

%a2-measurement
\fill[line width=0.5pt,color=black,fill=white,fill opacity=1.0] (9.5,-2.85) -- (10.2,-2.85) -- (10.2,-2.35) -- (9.5,-2.35) -- cycle;
\draw [line width=0.5pt,color=black] (9.5,-2.85)-- (10.2,-2.85);
\draw [line width=0.5pt,color=black] (10.2,-2.85)-- (10.2,-2.35);
\draw [line width=0.5pt,color=black] (10.2,-2.35)-- (9.5,-2.35);
\draw [line width=0.5pt,color=black] (9.5,-2.35)-- (9.5,-2.85);
\draw [shift={(9.85,-2.96)},line width=0.4pt]  plot[domain=40:140,variable=\x]({0.38*cos(\x)}, {0.38*sin(\x)});
\draw [line width=0.4pt] (9.85,-2.74)-- (10.07,-2.42);

\end{tikzpicture}

==> shift0.tex <==
\begin{tikzpicture}[thick,scale=0.9, every node/.style={scale=0.9}]
%\clip(-4.,-3.) rectangle (13.,4.);
%q1
\draw [line width=0.5pt] (-2.7,3.)-- (1.7,3.);
\draw [line width=0.5pt,dash pattern=on 3pt off 3pt] (1.83,3.)-- (2.83,3.);
\draw [line width=0.5pt] (2.9,3.)-- (3.9,3.);
\draw [line width=0.5pt,dash pattern=on 3pt off 3pt] (4.,3.)-- (5.,3.);
\draw [line width=0.5pt] (5.07,3.)-- (9.47,3.);
%q2
\draw [line width=0.5pt] (-2.7,2.2)-- (1.7,2.2);
\draw [line width=0.5pt,dash pattern=on 3pt off 3pt] (1.83,2.2)-- (2.83,2.2);
\draw [line width=0.5pt] (2.9,2.2)-- (3.9,2.2);
\draw [line width=0.5pt,dash pattern=on 3pt off 3pt] (4.,2.2)-- (5.,2.2);
\draw [line width=0.5pt] (5.07,2.2)-- (9.47,2.2);
%q3
\draw [line width=0.5pt] (-2.7,1.4)-- (1.7,1.4);
\draw [line width=0.5pt,dash pattern=on 3pt off 3pt] (1.83,1.4)-- (2.83,1.4);
\draw [line width=0.5pt] (2.9,1.4)-- (3.9,1.4);
\draw [line width=0.5pt,dash pattern=on 3pt off 3pt] (4.,1.4)-- (5.,1.4);
\draw [line width=0.5pt] (5.07,1.4)-- (9.47,1.4);
%q4
\draw [line width=0.5pt] (-2.7,0.6)-- (1.7,0.6);
\draw [line width=0.5pt,dash pattern=on 3pt off 3pt] (1.83,0.6)-- (2.83,0.6);
\draw [line width=0.5pt] (2.9,0.6)-- (3.9,0.6);
\draw [line width=0.5pt,dash pattern=on 3pt off 3pt] (4.,0.6)-- (5.,0.6);
\draw [line width=0.5pt] (5.07,0.6)-- (9.47,0.6);
%q5
\draw [line width=0.5pt] (-2.7,-0.2)-- (1.7,-0.2);
\draw [line width=0.5pt,dash pattern=on 3pt off 3pt] (1.83,-0.2)-- (2.83,-0.2);
\draw [line width=0.5pt] (2.9,-0.2)-- (3.9,-0.2);
\draw [line width=0.5pt,dash pattern=on 3pt off 3pt] (4.,-0.2)-- (5.,-0.2);
\draw [line width=0.5pt] (5.07,-0.2)-- (9.47,-0.2);
%q6
\draw [line width=0.5pt] (-2.7,-1)-- (1.7,-1);
\draw [line width=0.5pt,dash pattern=on 3pt off 3pt] (1.83,-1)-- (2.83,-1);
\draw [line width=0.5pt] (2.9,-1)-- (3.9,-1);
\draw [line width=0.5pt,dash pattern=on 3pt off 3pt] (4.,-1)-- (5.,-1);
\draw [line width=0.5pt] (5.07,-1)-- (9.47,-1);
%v1
\draw [line width=0.5pt] (-2.1,3.)-- (-2.1,-1.1);
\draw [fill=white, line width=0.5] (-2.1,3.) circle (1.6pt);
\draw [fill=white, line width=0.5] (-2.1,2.2) circle (1.6pt);
\draw [fill=white, line width=0.5] (-2.1,1.4) circle (1.6pt);
\draw [fill=white, line width=0.5] (-2.1,0.6) circle (1.6pt);
\draw [fill=white, line width=0.5] (-2.1,-0.2) circle (1.6pt);
%v2
\draw [line width=0.5pt] (-1.3,3.)-- (-1.3,-1.1);
\draw [fill=white, line width=0.5] (-1.3,3.) circle (1.6pt);
\draw [fill=white, line width=0.5] (-1.3,2.2) circle (1.6pt);
\draw [fill=white, line width=0.5] (-1.3,1.4) circle (1.6pt);
\draw [fill=white, line width=0.5] (-1.3,0.6) circle (1.6pt);
\draw [fill=black, line width=0.5] (-1.3,-0.2) circle (1.6pt);
%v3
\draw [line width=0.5pt] (-0.5,3.)-- (-0.5,-1.1);
\draw [fill=white, line width=0.5] (-0.5,3.) circle (1.6pt);
\draw [fill=white, line width=0.5] (-0.5,2.2) circle (1.6pt);
\draw [fill=white, line width=0.5] (-0.5,1.4) circle (1.6pt);
\draw [fill=black, line width=0.5] (-0.5,0.6) circle (1.6pt);
\draw [fill=white, line width=0.5] (-0.5,-0.2) circle (1.6pt);
%v4
\draw [line width=0.5pt] (0.3,3.)-- (0.3,-1.1);
\draw [fill=white, line width=0.5] (0.3,3.) circle (1.6pt);
\draw [fill=white, line width=0.5] (0.3,2.2) circle (1.6pt);
\draw [fill=white, line width=0.5] (0.3,1.4) circle (1.6pt);
\draw [fill=black, line width=0.5] (0.3,0.6) circle (1.6pt);
\draw [fill=black, line width=0.5] (0.3,-0.2) circle (1.6pt);
%v5
\draw [line width=0.5pt] (1.1,3.)-- (1.1,-1.1);
\draw [fill=white, line width=0.5] (1.1,3.) circle (1.6pt);
\draw [fill=white, line width=0.5] (1.1,2.2) circle (1.6pt);
\draw [fill=black, line width=0.5] (1.1,1.4) circle (1.6pt);
\draw [fill=white, line width=0.5] (1.1,0.6) circle (1.6pt);
\draw [fill=white, line width=0.5] (1.1,-0.2) circle (1.6pt);
%v6 (middle)
\draw [line width=0.5pt] (3.4,3.)-- (3.4,-1.1);
\draw [fill=gray, line width=0.5] (3.4,3.) circle (1.6pt);
\draw [fill=gray, line width=0.5] (3.4,2.2) circle (1.6pt);
\draw [fill=gray, line width=0.5] (3.4,1.4) circle (1.6pt);
\draw [fill=gray, line width=0.5] (3.4,0.6) circle (1.6pt);
\draw [fill=gray, line width=0.5] (3.4,-0.2) circle (1.6pt);
%v7
\draw [line width=0.5pt] (5.67,3.)-- (5.67,-1.1);
\draw [fill=black, line width=0.5] (5.67,3.) circle (1.6pt);
\draw [fill=black, line width=0.5] (5.67,2.2) circle (1.6pt);
\draw [fill=white, line width=0.5] (5.67,1.4) circle (1.6pt);
\draw [fill=black, line width=0.5] (5.67,0.6) circle (1.6pt);
\draw [fill=black, line width=0.5] (5.67,-0.2) circle (1.6pt);
%v8
\draw [line width=0.5pt] (6.47,3.)-- (6.47,-1.1);
\draw [fill=black, line width=0.5] (6.47,3.) circle (1.6pt);
\draw [fill=black, line width=0.5] (6.47,2.2) circle (1.6pt);
\draw [fill=black, line width=0.5] (6.47,1.4) circle (1.6pt);
\draw [fill=white, line width=0.5] (6.47,0.6) circle (1.6pt);
\draw [fill=white, line width=0.5] (6.47,-0.2) circle (1.6pt);
%v9
\draw [line width=0.5pt] (7.27,3.)-- (7.27,-1.1);
\draw [fill=black, line width=0.5] (7.27,3.) circle (1.6pt);
\draw [fill=black, line width=0.5] (7.27,2.2) circle (1.6pt);
\draw [fill=black, line width=0.5] (7.27,1.4) circle (1.6pt);
\draw [fill=white, line width=0.5] (7.27,0.6) circle (1.6pt);
\draw [fill=black, line width=0.5] (7.27,-0.2) circle (1.6pt);
%v10
\draw [line width=0.5pt] (8.07,3.)-- (8.07,-1.1);
\draw [fill=black, line width=0.5] (8.07,3.) circle (1.6pt);
\draw [fill=black, line width=0.5] (8.07,2.2) circle (1.6pt);
\draw [fill=black, line width=0.5] (8.07,1.4) circle (1.6pt);
\draw [fill=black, line width=0.5] (8.07,0.6) circle (1.6pt);
\draw [fill=white, line width=0.5] (8.07,-0.2) circle (1.6pt);
%v11
\draw [line width=0.5pt] (8.87,3.)-- (8.87,-1.1);
\draw [fill=black, line width=0.5] (8.87,3.) circle (1.6pt);
\draw [fill=black, line width=0.5] (8.87,2.2) circle (1.6pt);
\draw [fill=black, line width=0.5] (8.87,1.4) circle (1.6pt);
\draw [fill=black, line width=0.5] (8.87,0.6) circle (1.6pt);
\draw [fill=black, line width=0.5] (8.87,-0.2) circle (1.6pt);

%F0
\fill[line width=0.5pt,color=black,fill=white,fill opacity=1.0] (-2.35,-1.25) -- (-1.85,-1.25) -- (-1.85,-0.75) -- (-2.35,-0.75) -- cycle;
\draw [line width=0.5pt,color=black] (-2.35,-1.25)-- (-1.85,-1.25);
\draw [line width=0.5pt,color=black] (-1.85,-1.25)-- (-1.85,-0.75);
\draw [line width=0.5pt,color=black] (-1.85,-0.75)-- (-2.35,-0.75);
\draw [line width=0.5pt,color=black] (-2.35,-0.75)-- (-2.35,-1.25);
\begin{scriptsize}
\draw[color=black] (-2.1,-1.0) node {$F_0$};
\end{scriptsize}

%F1
\fill[line width=0.5pt,color=black,fill=white,fill opacity=1.0] (-1.55,-1.25) -- (-1.05,-1.25) -- (-1.05,-0.75) -- (-1.55,-0.75) -- cycle;
\draw [line width=0.5pt,color=black] (-1.55,-1.25)-- (-1.05,-1.25);
\draw [line width=0.5pt,color=black] (-1.05,-1.25)-- (-1.05,-0.75);
\draw [line width=0.5pt,color=black] (-1.05,-0.75)-- (-1.55,-0.75);
\draw [line width=0.5pt,color=black] (-1.55,-0.75)-- (-1.55,-1.25);
\begin{scriptsize}
\draw[color=black] (-1.3,-1.0) node {$F_1$};
\end{scriptsize}

%F2
\fill[line width=0.5pt,color=black,fill=white,fill opacity=1.0] (-0.75,-1.25) -- (-0.25,-1.25) -- (-0.25,-0.75) -- (-0.75,-0.75) -- cycle;
\draw [line width=0.5pt,color=black] (-0.75,-1.25)-- (-0.25,-1.25);
\draw [line width=0.5pt,color=black] (-0.25,-1.25)-- (-0.25,-0.75);
\draw [line width=0.5pt,color=black] (-0.25,-0.75)-- (-0.75,-0.75);
\draw [line width=0.5pt,color=black] (-0.75,-0.75)-- (-0.75,-1.25);
\begin{scriptsize}
\draw[color=black] (-0.5,-1.0) node {$F_2$};
\end{scriptsize}

%F3
\fill[line width=0.5pt,color=black,fill=white,fill opacity=1.0] (0.05,-1.25) -- (0.55,-1.25) -- (0.55,-0.75) -- (0.05,-0.75) -- cycle;
\draw [line width=0.5pt,color=black] (0.05,-1.25)-- (0.55,-1.25);
\draw [line width=0.5pt,color=black] (0.55,-1.25)-- (0.55,-0.75);
\draw [line width=0.5pt,color=black] (0.55,-0.75)-- (0.05,-0.75);
\draw [line width=0.5pt,color=black] (0.05,-0.75)-- (0.05,-1.25);
\begin{scriptsize}
\draw[color=black] (0.3,-1.0) node {$F_3$};
\end{scriptsize}

%F4
\fill[line width=0.5pt,color=black,fill=white,fill opacity=1.0] (0.85,-1.25) -- (1.35,-1.25) -- (1.35,-0.75) -- (0.85,-0.75) -- cycle;
\draw [line width=0.5pt,color=black] (0.85,-1.25)-- (1.35,-1.25);
\draw [line width=0.5pt,color=black] (1.35,-1.25)-- (1.35,-0.75);
\draw [line width=0.5pt,color=black] (1.35,-0.75)-- (0.85,-0.75);
\draw [line width=0.5pt,color=black] (0.85,-0.75)-- (0.85,-1.25);
\begin{scriptsize}
\draw[color=black] (1.1,-1.0) node {$F_4$};
\end{scriptsize}

%Fk
\fill[line width=0.5pt,color=black,fill=white,fill opacity=1.0] (3.15,-1.25) -- (3.65,-1.25) -- (3.65,-0.75) -- (3.15,-0.75) -- cycle;
\draw [line width=0.5pt,color=black] (3.15,-1.25)-- (3.65,-1.25);
\draw [line width=0.5pt,color=black] (3.65,-1.25)-- (3.65,-0.75);
\draw [line width=0.5pt,color=black] (3.65,-0.75)-- (3.15,-0.75);
\draw [line width=0.5pt,color=black] (3.15,-0.75)-- (3.15,-1.25);
\begin{scriptsize}
\draw[color=black] (3.4,-1.0) node {$F_j$};
\end{scriptsize}

%F27
\fill[line width=0.5pt,color=black,fill=white,fill opacity=1.0] (5.42,-1.25) -- (5.92,-1.25) -- (5.92,-0.75) -- (5.42,-0.75) -- cycle;
\draw [line width=0.5pt,color=black] (5.42,-1.25)-- (5.92,-1.25);
\draw [line width=0.5pt,color=black] (5.92,-1.25)-- (5.92,-0.75);
\draw [line width=0.5pt,color=black] (5.92,-0.75)-- (5.42,-0.75);
\draw [line width=0.5pt,color=black] (5.42,-0.75)-- (5.42,-1.25);
\begin{scriptsize}
\draw[color=black] (5.67,-1.0) node {$F_{27}$};
\end{scriptsize}

%F28
\fill[line width=0.5pt,color=black,fill=white,fill opacity=1.0] (6.22,-1.25) -- (6.72,-1.25) -- (6.72,-0.75) -- (6.22,-0.75) -- cycle;
\draw [line width=0.5pt,color=black] (6.22,-1.25)-- (6.72,-1.25);
\draw [line width=0.5pt,color=black] (6.72,-1.25)-- (6.72,-0.75);
\draw [line width=0.5pt,color=black] (6.72,-0.75)-- (6.22,-0.75);
\draw [line width=0.5pt,color=black] (6.22,-0.75)-- (6.22,-1.25);
\begin{scriptsize}
\draw[color=black] (6.47,-1.0) node {$F_{28}$};
\end{scriptsize}

%F29
\fill[line width=0.5pt,color=black,fill=white,fill opacity=1.0] (7.02,-1.25) -- (7.52,-1.25) -- (7.52,-0.75) -- (7.02,-0.75) -- cycle;
\draw [line width=0.5pt,color=black] (7.02,-1.25)-- (7.52,-1.25);
\draw [line width=0.5pt,color=black] (7.52,-1.25)-- (7.52,-0.75);
\draw [line width=0.5pt,color=black] (7.52,-0.75)-- (7.02,-0.75);
\draw [line width=0.5pt,color=black] (7.02,-0.75)-- (7.02,-1.25);
\begin{scriptsize}
\draw[color=black] (7.27,-1.0) node {$F_{29}$};
\end{scriptsize}

%F30
\fill[line width=0.5pt,color=black,fill=white,fill opacity=1.0] (7.82,-1.25) -- (8.32,-1.25) -- (8.32,-0.75) -- (7.82,-0.75) -- cycle;
\draw [line width=0.5pt,color=black] (7.82,-1.25)-- (8.32,-1.25);
\draw [line width=0.5pt,color=black] (8.32,-1.25)-- (8.32,-0.75);
\draw [line width=0.5pt,color=black] (8.32,-0.75)-- (7.82,-0.75);
\draw [line width=0.5pt,color=black] (7.82,-0.75)-- (7.82,-1.25);
\begin{scriptsize}
\draw[color=black] (8.07,-1.0) node {$F_{30}$};
\end{scriptsize}

%F31
\fill[line width=0.5pt,color=black,fill=white,fill opacity=1.0] (8.62,-1.25) -- (9.12,-1.25) -- (9.12,-0.75) -- (8.62,-0.75) -- cycle;
\draw [line width=0.5pt,color=black] (8.62,-1.25)-- (9.12,-1.25);
\draw [line width=0.5pt,color=black] (9.12,-1.25)-- (9.12,-0.75);
\draw [line width=0.5pt,color=black] (9.12,-0.75)-- (8.62,-0.75);
\draw [line width=0.5pt,color=black] (8.62,-0.75)-- (8.62,-1.25);
\begin{scriptsize}
\draw[color=black] (8.87,-1.0) node {$F_{31}$};
\end{scriptsize}

%index 0
\begin{scriptsize}
\draw[color=black] (3.55,2.8) node {$0$};
\end{scriptsize}


%index i
\begin{scriptsize}
\draw[color=black] (3.55,1.2) node {$i$};
\end{scriptsize}


%index 4
\begin{scriptsize}
\draw[color=black] (3.55,-0.4) node {$4$};
\end{scriptsize}
\end{tikzpicture}

==> su0.tex <==
\begin{tikzpicture}
%0
\draw [line width=0.5pt] (-2.7,0.2)-- (2,0.2);
\draw[color=black] (-3,0.2) node {$\ket{0}$};

%\psi
\draw [line width=0.5pt] (-2.7,-1)-- (2,-1);
\draw[color=black] (-3.03,-1) node {$\ket{\phi}$};

%H1 
\fill[line width=0.5pt,color=black,fill=white,fill opacity=1.0] (-2.1,-0.05) -- (-1.6,-0.05) -- (-1.6,0.45) -- (-2.1,0.45) -- cycle;
\draw [line width=0.5pt,color=black] (-2.1,-0.05)-- (-1.6,-0.05);
\draw [line width=0.5pt,color=black] (-1.6,-0.05)-- (-1.6,0.45);
\draw [line width=0.5pt,color=black] (-1.6,0.45)-- (-2.1,0.45);
\draw [line width=0.5pt,color=black] (-2.1,0.45)-- (-2.1,-0.05);
\begin{scriptsize}
\draw[color=black] (-1.85,0.2) node {$H$};
\end{scriptsize}

%v1
\draw [line width=0.5pt] (-1,0.2)-- (-1,-1);
\draw [fill=black, line width=0.5] (-1,0.2) circle (1.6pt);

%H2 
\fill[line width=0.5pt,color=black,fill=white,fill opacity=1.0] (-0.4,-0.05) -- (0.1,-0.05) -- (0.1,0.45) -- (-0.4,0.45) -- cycle;
\draw [line width=0.5pt,color=black] (-0.4,-0.05)-- (0.1,-0.05);
\draw [line width=0.5pt,color=black] (0.1,-0.05)-- (0.1,0.45);
\draw [line width=0.5pt,color=black] (0.1,0.45)-- (-0.4,0.45);
\draw [line width=0.5pt,color=black] (-0.4,0.45)-- (-0.4,-0.05);
\begin{scriptsize}
\draw[color=black] (-0.15,0.2) node {$H$};
\end{scriptsize}

%Measurement
\fill[line width=0.5pt,color=black,fill=white,fill opacity=1.0] (0.7,-0.05) -- (1.4,-0.05) -- (1.4,0.45) -- (0.7,0.45) -- cycle;
\draw [line width=0.5pt,color=black] (0.7,-0.05)-- (1.4,-0.05);
\draw [line width=0.5pt,color=black] (1.4,-0.05)-- (1.4,0.45);
\draw [line width=0.5pt,color=black] (1.4,0.45)-- (0.7,0.45);
\draw [line width=0.5pt,color=black] (0.7,0.45)-- (0.7,-0.05);
\draw [shift={(1.05,-0.16)},line width=0.4pt]  plot[domain=40:140,variable=\x]({0.38*cos(\x)}, {0.38*sin(\x)});
\draw [line width=0.4pt] (1.05,0.06)-- (1.27,0.38);



%X (shifted 0.6 from the dot)
\fill[line width=0.5pt,color=black,fill=white,fill opacity=1.0] (-1.25,-1.25) -- (-0.75,-1.25) -- (-0.75,-0.75) -- (-1.25,-0.75) -- cycle;
\draw [line width=0.5pt,color=black] (-1.25,-1.25)-- (-0.75,-1.25);
\draw [line width=0.5pt,color=black] (-0.75,-1.25)-- (-0.75,-0.75);
\draw [line width=0.5pt,color=black] (-0.75,-0.75)-- (-1.25,-0.75);
\draw [line width=0.5pt,color=black] (-1.25,-0.75)-- (-1.25,-1.25);
\begin{scriptsize}
\draw[color=black] (-1,-1.0) node {$X$};
\end{scriptsize}


\end{tikzpicture}

==> theory_gr0.tex <==
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={},
x grid style={darkgray176},
xlabel={Number of steps ($n$)},
xmin=-1.5, xmax=31.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Probability},
ymin=-0.0500000000000003, ymax=1.05000000000001,
ytick style={color=black}
]
\addplot [semithick, blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
0 1
1 0.995630145126226
2 0.982748395879233
3 0.962018518412417
4 0.934483556101105
5 0.901478897728775
6 0.864525168490726
7 0.825212876792357
8 0.785090906168803
9 0.745569492762732
10 0.707845621212714
11 0.672855325081405
12 0.64125377543634
13 0.613420820124419
14 0.589487200011542
15 0.569375235969446
16 0.552847377970744
17 0.539556497776407
18 0.529092941901619
19 0.521024847938566
20 0.514929783320556
21 0.51041716549015
22 0.50714201963517
23 0.504811360890025
24 0.503184859256043
25 0.502071514481673
26 0.501323918101094
27 0.500831399356152
28 0.500513019254397
29 0.500311052047165
30 0.500185313850602
};
\addlegendentry{\begin{footnotesize}$P'_{T}(n)$\end{footnotesize}}
\addplot [semithick, green01270, dashed, mark=*, mark size=1, mark options={solid}]
table {%
0 0
1 0.00436985487377359
2 0.0172516041207599
3 0.0379814815875826
4 0.0655164438989019
5 0.0985211022712241
6 0.135474831509272
7 0.174787123207646
8 0.214909093831197
9 0.254430507237268
10 0.292154378787286
11 0.327144674918595
12 0.35874622456366
13 0.386579179875581
14 0.410512799988449
15 0.430624764030554
16 0.447152622029256
17 0.460443502223593
18 0.470907058098382
19 0.478975152061434
20 0.485070216679433
21 0.489582834509831
22 0.492857980364812
23 0.495188639109951
24 0.496815140743957
25 0.497928485518327
26 0.498676081898905
27 0.499168600643848
28 0.499486980745603
29 0.499688947952835
30 0.499814686149398
};
\addlegendentry{\begin{footnotesize}$P'_{R}(n)$\end{footnotesize}}
\addplot [semithick, cyan, dashed, mark=*, mark size=1, mark options={solid}]
table {%
0 1
1 0.999999999999999
2 0.999999999999993
3 1
4 1.00000000000001
5 0.999999999999999
6 0.999999999999998
7 1
8 1
9 1
10 1
11 1
12 1
13 1
14 0.999999999999991
15 1
16 1
17 1
18 1
19 1
20 0.999999999999989
21 0.999999999999982
22 0.999999999999982
23 0.999999999999977
24 1
25 1
26 1
27 1
28 1
29 1
30 1
};
\addlegendentry{\begin{footnotesize}$P'_{T}(n) + P'_{R}(n)$\end{footnotesize}}
\addplot [semithick, red, dashed, mark=*, mark size=1, mark options={solid}]
table {%
0 1
1 0.995630145126226
2 0.991317244096027
3 0.987060066911328
4 0.982857420548247
5 0.978708147536386
6 0.974611124604331
7 0.970565261387916
8 0.966569499197769
9 0.962622809842958
10 0.958724194507729
11 0.954872682678529
12 0.951067331118643
13 0.947307222887633
14 0.943591466405919
15 0.939919194554026
16 0.936289563818358
17 0.932701753467578
18 0.929154964766185
19 0.925648420220489
20 0.922181362856606
21 0.918753055527495
22 0.915362780249026
23 0.912009837562855
24 0.908693545925086
25 0.90541324111945
26 0.902168275693876
27 0.898958018419317
28 0.89578185376983
29 0.892639181422908
30 0.889529415779149
};
\addlegendentry{\begin{footnotesize}$P(n)$ \end{footnotesize}}
\end{axis}

\end{tikzpicture}
